Tannenbaum's gain-margin optimization meets Polyak's heavy-ball algorithm

This paper highlights an apparent, yet relatively unknown link between algorithm design in optimization theory and controller synthesis in robust control. Specifically, quadratic optimization can be recast as a regulation problem within the framework of $\mathcal{H}_\infty$ control. From this vantage point, the optimality of Polyak's fastest heavy-ball algorithm can be ascertained as a solution to a gain margin optimization problem. The approach is independent of Polyak's original and brilliant argument, and relies on foundational work by Tannenbaum, who introduced and solved gain margin optimization via Nevanlinna--Pick interpolation theory. The link between first-order optimization methods and robust control sheds new light on the limits of algorithmic performance of such methods, and suggests a framework where similar computational tasks can be systematically studied and algorithms optimized. In particular, it raises the question as to whether periodically scheduled algorithms can achieve faster rates for quadratic optimization, in a manner analogous to periodic control that extends the gain margin beyond that of time-invariant control. This turns out not to be the case, due to the analytic obstruction of a transmission zero that is inherent in causal schemes. Interestingly, this obstruction can be removed with implicit algorithms, cast as feedback regulation problems with causal, but not strictly causal dynamics, thereby devoid of the transmission zero at infinity and able to achieve superior convergence rates.

==> alg_feedback.tex <==
\begin{tikzpicture}[>=latex, line width=1pt]
    % \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
    %  \tikzstyle{add} = [draw, circle, inner sep=2pt]

    %       \node[component] (m) {$G(z)I_d$};
    %  \node[component, above = 3em of m] (delta) {$\Delta(\cdot)$};

    % \node(a1) [add, right=6em of m]  {};
    %   \node(a2) [add, left=6em of delta] {};

    % \draw[->] (a2) --node[above]{$-e[t]$} (delta);
    % \draw[->] (delta) -|node[above,pos=0.3]{$-\nabla f(x[t])$} node[left,pos=0.9]{$-$} (a1);
    % \draw[->] (a1) -- (m);
    % \draw[->] (m) -| node[above,pos=0.23]{$x[t]$} node[pos=0.9,right]{$-$} (a2);
    % \draw[<-] (a2) -- node[pos=0.8,above]{$x^\star$} ++(-4em,0);
    % \draw[<-] (a1) --node[pos=0.8,above]{} ++(4em,0);

    \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
     \tikzstyle{add} = [draw, circle, inner sep=3pt]

     \node[component] (d) {$\Delta_f(\cdot)$};

      \node(a1) [add, left=3.6em of d] {};
      % \node(a2) [add, right=1.5em of d]  {};

      \node[component, right = 6.5em of d] (m) {${G}(z)I_d$};

    \draw[->] (a1) --node[above,pos=0.4]{$e[t]$} (d);
    % \draw[->] (d) -- (a2);
    \draw[->] (d) --node[above,pos=0.47]{$-\nabla f(x[t])$} (m);
    \draw[->] (m.east) -- node[above,pos=0.5]{$x[t]$} ++(4em,0);
    \draw[<-] (a1) -- node[pos=0.8,above]{$x^\star$} ++(-3em,0);
    % \draw[<-] (a2) --node[pos=0.8,above]{$\nabla f(x^\star)$} ++(0,2em);
    \draw[->] ([xshift=2em]m.east) -- ++(0,-4em) -| node[pos=0.88,right=-0.5ex]{$-$} (a1);

       \end{tikzpicture}

==> feedback.tex <==
\begin{tikzpicture}[>=latex, line width=1pt]
    \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
     \tikzstyle{add} = [draw, circle, inner sep=2pt]
    
          \node[component] (c) {$C(z)$};
     \node[component, above = 3em of c] (p) {$P(z)$};

    \node(a1) [add, right=6em of c]  {};
      \node(a2) [add, left=6em of p] {};

    \draw[->] (a2) --node[above]{$u_1[t]$} (p);
    
    \draw[->] (p) -|node[above,pos=0.23]{$y_1[t]$} node[left,pos=0.9]{$+$} (a1);
    
    \draw[->] (a1) --node[above]{$y_2[t]$} (c);
    
    \draw[->] (c) -| node[above,pos=0.23]{$u_2[t]$} node[pos=0.9,right]{$-$} (a2);
    
    \draw[<-] (a2) -- node[pos=0.8,above]{$u_0[t]$} ++(-4em,0);
    
    \draw[<-] (a1) --node[pos=0.8,above]{$y_0[t]$} ++(4em,0);
       \end{tikzpicture}

==> gain_uncertain.tex <==
\begin{tikzpicture}[>=latex, line width=1pt]
    \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
     \tikzstyle{add} = [draw, circle, inner sep=2pt]

    \begin{scope}[local bounding box=scc]
     \node[component] (p) {$P_0(z)$};
     \node[right = 4em of p.east] (k0) {};
    \node[component, below right=3em and 1em of p.east] (c) {$C(z)$};
        \node(a1) [add, right=4.5em of c]  {};
      \node(a2) [add, left=2.3em of p] {};
      \node(a3) [add, right=2em of k0] {};

    
    \draw[->] (a3) -| node[left,pos=0.9]{$+$} (a1);
    
    \draw[->] (a1) -- (c);
    
    \draw[->] (c) -| node[pos=0.9,right]{$-$} (a2);

        \draw[->] (a2) -- (p);

    \draw[->] (p) -- (a3);
     
               \begin{pgfonlayer}{background}
                   \path[fill=gray!10, draw=black, dashed, very thick, rounded corners] ([xshift=-1.3em, yshift=1ex] scc.north west) rectangle ([xshift=1.3em, yshift=-1ex] scc.south east);
               \end{pgfonlayer}
    \end{scope}
          
    \node at([xshift=-1.6em, yshift=0.5em] scc.south west)[inner sep=0] {$-T(z)$};

     \node[component, above = 1.5em of k0.north] (k) {$k-1$};


    \draw[->] ([xshift=1.5em]p.east) |- (k);
    \draw[->] (k) -| (a3);

    \draw[<-,dotted] (a2) -- node[pos=0.8,above]{$u_0[t]$} ++(-4em,0);
    
    \draw[<-,dotted] (a1) --node[pos=0.8,above]{$y_0[t]$} ++(4em,0);
       \end{tikzpicture}

==> multi_grad.tex <==
\begin{tikzpicture}[>=latex, line width=0.75pt]
    \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
     \tikzstyle{add} = [draw, circle, inner sep=3pt]

     \node[component] (g) {$\widetilde{G}(z)\otimes I_d$};
     \node[component, above = 3em of g] (d) {$\begin{smallmatrix}
      \Delta_f(\cdot) &  &  \\
       & \ddots &  \\
       &  & \Delta_f(\cdot) \\
     \end{smallmatrix}$};

    % \node(a1) [add, right=8em of m]  {};
      \node(a2) [add, left=5em of d] {};

    \draw[->] (a2) --node[above,pos=0.45]{$\begin{bsmallmatrix}
      e_1[\tau] \\ \vdots \\ e_n[\tau]
    \end{bsmallmatrix}$} (d);
    \draw[->] (d) --  ++(10em,0) |- node[above,pos=0.73]{$\begin{bsmallmatrix}
      -\nabla f(x_1[\tau]) \\ \vdots \\ -\nabla f(x_n[\tau])
    \end{bsmallmatrix}$} (g);
    % \draw[->] (a1) --node[above] (m);
    \draw[->] (g) -| node[above,pos=0.27]{$\begin{bsmallmatrix}
      x_1[\tau] \\ \vdots \\ x_n[\tau]
    \end{bsmallmatrix}$} node[pos=0.92,right=-0.3ex]{$-$} (a2);
    \draw[<-] (a2) -- node[pos=0.9,above]{$\begin{bsmallmatrix}
      {x}^\star \\ \vdots \\ {x}^\star
    \end{bsmallmatrix}$} ++(-4em,0);
       \end{tikzpicture}

==> prox_feedback.tex <==
\begin{tikzpicture}[>=latex, line width=0.75pt]
    \tikzstyle{component} = [draw, rectangle, very thick, inner sep=1ex, minimum height=1em]
     \tikzstyle{add} = [draw, circle, inner sep=3pt]

     \node[component] (g) {${G}(z)\otimes I_d$};
     \node[component, above = 3em of g] (d) {$\begin{smallmatrix}
      \Delta_h(\cdot) &  \\
        & \Delta_g(\cdot) \\
     \end{smallmatrix}$};

    \node(a1) [add, right=6.3em of g]  {};
      \node(a2) [add, left=4em of d] {};

    \draw[->] (a2) --node[above,pos=0.45]{$\begin{bsmallmatrix}
      e_1[t] \\ e_2[t]
    \end{bsmallmatrix}$} (d);
    \draw[->] (d) -| (a1);

    \draw[->]  (a1) -- node[above,pos=0.45]{$\begin{bsmallmatrix}
      -\nabla h(x_1[t]) \\  -\nabla g(x_2[t])
    \end{bsmallmatrix}$} (g);

    % \draw[->] (a1) --node[above] (m);
    \draw[->] (g) -| node[above,pos=0.27]{$\begin{bsmallmatrix}
      x_1[t] \\ x_2[t]
    \end{bsmallmatrix}$} node[pos=0.92,right=-0.3ex]{$-$} (a2);

    \draw[<-] (a2) -- node[pos=0.9,above=0.73ex, inner sep=0]{$\begin{bsmallmatrix}
      {x}^\star \vphantom{e_1[t]} \\ {x}^\star \vphantom{e_1[t]}
    \end{bsmallmatrix}$} ++(-2.5em,0);

    \draw[<-] (a1) -- node[pos=0.1, below]{$-$} node[pos=0.93,above]{$\begin{bsmallmatrix}
        \nabla h({x}^\star) \\ \nabla g({x}^\star)
      \end{bsmallmatrix}$} ++(3.5em,0);
\end{tikzpicture}

==> sector_1d.tex <==
\begin{tikzpicture}[]
    \begin{axis}[scale=0.6, axis lines=middle, xlabel=$x$, ylabel=$f(x)$, xmin=-5, xmax=5, ymax=70, ymin=-5,
    ticks=none,
     % xmajorgrids=true, ymajorgrids=true,  grid style=dashed,
x label style={anchor=north, xshift=-0.7ex},
     y label style={anchor=east, yshift=-1ex, xshift=0.3ex}]

    % \addplot[domain=-5:5, smooth, thick, samples=200]{4*x^2+3*sin(deg(x*abs(x)))};

    \addplot[domain=-5:0, smooth, thick, samples=200]{8/2*x^2 - 6/2*(0.5*x^2 + 0.5*sin(deg(x^2)))};
    \addplot[domain=0:5, smooth, thick, samples=200]{8/2*x^2 - 6/2*(abs(x-1)^1.2 + 1.2*x - 1)};

    \addplot[domain=-5:5, smooth, thick, dashed]{4*x^2};

    \addplot[domain=-5:5, smooth, thick, dashed]{x^2};

    \node[inner sep=0.1ex, anchor=south east, yshift=-1.3ex] at(axis cs:5,6) (m) {$\frac{\mu}{2} x^2$};
    % \draw[->, thick] (m) to[out=0,in=-80] (axis cs:3.5,7);

    \node[inner sep=0.1ex, anchor=south east, xshift=0.1ex] at(axis cs:3,35) (l) {$\frac{\ell}{2} x^2$};
    % \draw[->, thick] (l) to[out=0,in=120] (axis cs:3,42);

    \end{axis}
\end{tikzpicture}

==> sector_1d_grad.tex <==
\begin{tikzpicture}[]
 \begin{axis}[scale=0.6, axis lines=middle, xlabel=$e$, ylabel=$\Delta_f(e)$, xmin=-5, xmax=5, ymax=40, ymin=-40,
    ticks=none,
x label style={anchor=north, xshift=-0.7ex},
     y label style={anchor=east, yshift=-1ex, xshift=0.3ex},]

    \addplot[domain=-5:0, smooth, thick, samples=200]{8*x-6/2*(x+x*cos(deg(x^2)))};
    \addplot[domain=0:5, smooth, thick, samples=200]{8*x-6/2*1.2*(abs(x-1)^0.2 * sign(x-1) + 1)};

    \addplot[domain=-5:5, thick,dashed]{2*x};

    \addplot[domain=-5:5, thick,dashed]{8*x};

    \node[inner sep=0.1ex] at(axis cs:1.5,-20) (m) {$\mu e$};
    \draw[->, thick] (m) to[out=0,in=-80] (axis cs:4,8);

    \node[inner sep=0.1ex] at(axis cs:1,30) (l) {$\ell e$};
    \draw[->, thick] (l) to[out=0,in=120] (axis cs:3.4,27.2);
    \end{axis}
\end{tikzpicture}

==> simulation.tex <==

% \definecolor{mycolor1}{rgb}{0.00000,0.447,0.741}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor1}{rgb}{0.1010, 0.4450, 0.9330}%
 \definecolor{mycolor1}{rgb}{0.00000,0.447,1}%
\definecolor{mycolor2}{rgb}{1,0,1}%
%
\pgfplotsset{%
my legend/.style={legend image code/.code={%
\draw[mycolor1] (0ex,0.3ex) -- (3.8ex,0.3ex);
\draw[mycolor2] (0ex,-0.3ex) -- (3.8ex,-0.3ex);
}},%
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=1.4in,
scale only axis,
xmin=0,
xmax=1200,
ymode=log,
ymin=1e-11,
ymax=1e4,
yminorticks=true,
xlabel style={font=\footnotesize, yshift=0.9ex},
scaled ticks = false,
% ylabel style={font=\footnotesize},
ticklabel style = {font=\scriptsize},
xlabel={iterations $t$},
legend pos=north east,
legend style={draw=none, fill=none, yshift=0.1ex, xshift=2ex, font=\footnotesize},
legend cell align={left}
]

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
0	45.4098296777094\\
1200	2.01764725015175e-10\\
};
\addlegendentry{$\left\|e[0]\right\|\rho_{\mathrm{S}}^t$}

\addlegendimage{my legend, very thick, solid}
\addlegendentry{$\left\|e[t]\right\|$}

\addlegendimage{my legend, very thick, dashed}
\addlegendentry{$\displaystyle \min_{\xi\in\partial g(x[t])}\|\nabla h(x[t]) + \xi\|$}

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0	45.4098296777094\\
1	28.8630776946493\\
2	24.0578145425911\\
3	21.3111001097452\\
5	17.7879262894822\\
7	15.3356072811175\\
10	12.699141577748\\
14	10.2083329093175\\
18	8.41220174764508\\
24	6.45590127466307\\
32	4.63997466123567\\
41	3.28478385038315\\
53	2.12811575264331\\
67	1.30880775729063\\
87	0.67051830693068\\
107	0.352209742827247\\
126	0.19545966335253\\
153	0.086705728129294\\
184	0.0350504499370768\\
221	0.0121751313538617\\
255	0.00472031627121171\\
291	0.00177437690436644\\
330	0.000629943833321301\\
373	0.000206152017817578\\
420	6.23280853730465e-05\\
472	1.70061214995273e-05\\
530	4.09364736415902e-06\\
596	8.30094810957083e-07\\
671	1.38820334749167e-07\\
758	1.78765065146882e-08\\
868	1.37557208202859e-09\\
1051	1.99650254149168e-11\\
1052	1.92100589274425e-11\\
1053	1.9059308251908e-11\\
1054	1.83240890403475e-11\\
1055	1.81946342667051e-11\\
1056	1.74781689230463e-11\\
1057	1.73686599383695e-11\\
1058	1.66703872802199e-11\\
1059	1.65795971165816e-11\\
1060	1.58982154223179e-11\\
1061	1.58257201370516e-11\\
1062	1.51608514723923e-11\\
1063	1.51061686669695e-11\\
1064	1.44568532943827e-11\\
1065	1.44192546262994e-11\\
1066	1.37847980776622e-11\\
1067	1.37631232789747e-11\\
1068	1.31429147168624e-11\\
1069	1.31373787044126e-11\\
1070	1.25304908045057e-11\\
1071	1.25399086229107e-11\\
1072	1.19447674965918e-11\\
1073	1.19677369853978e-11\\
1074	1.13853234934992e-11\\
1075	1.1421173856234e-11\\
1076	1.0850958345103e-11\\
1077	1.09005128582604e-11\\
1078	1.03408395735547e-11\\
1079	1.04023230720895e-11\\
1080	9.85366351469617e-12\\
1081	9.92847787007407e-12\\
1082	9.38989615270784e-12\\
1083	9.47553858977372e-12\\
1084	8.94592355911929e-12\\
1085	9.04167786525173e-12\\
1086	8.51986700127826e-12\\
1087	8.62640212372934e-12\\
1088	8.11350117008597e-12\\
1089	8.2314720343587e-12\\
1090	7.72670844592445e-12\\
1091	7.85460528298006e-12\\
1092	7.35742477004528e-12\\
1093	7.49459867019744e-12\\
1094	7.00342541438878e-12\\
1095	7.14921489505682e-12\\
1096	6.66561325009116e-12\\
1097	6.82092800353306e-12\\
1098	6.34347939513263e-12\\
1099	6.50744546401658e-12\\
1100	6.03532633445133e-12\\
1101	6.20781350612627e-12\\
1102	5.74158211046326e-12\\
1103	5.92158221752472e-12\\
1104	5.46014315387739e-12\\
1105	5.64892494768451e-12\\
1106	5.1925071600729e-12\\
1107	5.3881229807349e-12\\
1108	4.93556814081758e-12\\
1109	5.13811781580055e-12\\
1110	4.69084855998617e-12\\
1111	4.9010233838867e-12\\
1112	4.45744733555774e-12\\
1113	4.67533988919096e-12\\
1114	4.23500024146303e-12\\
1115	4.45859199494485e-12\\
1116	4.02089745412892e-12\\
1117	4.2519230167071e-12\\
1118	3.81733373960528e-12\\
1119	4.05383892227846e-12\\
1120	3.62209460560944e-12\\
1121	3.8650720526768e-12\\
1122	3.43605029818563e-12\\
1123	3.68556728050871e-12\\
1124	3.25825708306794e-12\\
1125	3.51480508191689e-12\\
1126	3.08959824238302e-12\\
1127	3.35088169553349e-12\\
1128	2.92697528945545e-12\\
1129	3.19480967902917e-12\\
1130	2.77217003559763e-12\\
1131	3.04580645481522e-12\\
1132	2.62476618864568e-12\\
1133	2.90406735267118e-12\\
1134	2.48392582602661e-12\\
1135	2.76928793220773e-12\\
1136	2.34907088022625e-12\\
1137	2.6400638225768e-12\\
1138	2.22146066639706e-12\\
1139	2.51761426087683e-12\\
1140	2.09820342781733e-12\\
1141	2.40079384226721e-12\\
1142	1.9817160619883e-12\\
1143	2.28888785700603e-12\\
1144	1.86893336938735e-12\\
1145	2.1830931928512e-12\\
1146	1.76202032338915e-12\\
1147	2.08223874248623e-12\\
1148	1.66018949267672e-12\\
};




\addplot [color=mycolor1, dashed, very thick]
  table[row sep=crcr]{%
0	1551.38172402755\\
1	655.780766698432\\
2	376.540483640398\\
3	267.518757593618\\
4	210.440579703027\\
5	175.023891144316\\
6	149.662292720963\\
8	115.875585090103\\
10	96.0054321069229\\
12	82.5304659748129\\
15	67.6312459560984\\
22	44.4949770396728\\
26	36.454039168392\\
32	28.181732683077\\
37	23.3307679485064\\
61	9.98089249103312\\
69	7.76264189477034\\
102	2.89554651712369\\
126	1.47115223861107\\
145	0.895497314596632\\
169	0.49023500809803\\
202	0.219714740977828\\
254	0.0638155931857063\\
312	0.016511860535878\\
392	0.0026229141403349\\
494	0.000257636550830719\\
621	1.46942684964587e-05\\
780	4.17652190540611e-07\\
979	4.97044827788881e-09\\
1200	3.72072066758924e-11\\
};

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
0	31.3225978495329\\
1	15.6001354691814\\
2	10.6222677120239\\
3	8.02644174486716\\
4	6.48375365140621\\
5	5.31720527386679\\
7	3.79761680510333\\
9	2.81613400131329\\
12	1.87173346378088\\
15	1.28036909000204\\
19	0.794749925461414\\
24	0.451150341545974\\
29	0.263179662470911\\
35	0.141703662881233\\
42	0.0706782255784262\\
50	0.0326857078996167\\
60	0.0127827876052058\\
74	0.00353254881763136\\
96	0.000484893391031939\\
132	1.96749690474131e-05\\
194	8.3592011265473e-08\\
291	1.72958435061624e-11\\
334	4.10396888867919e-13\\
344	1.74438821183751e-13\\
350	1.05912555844483e-13\\
351	9.84856940771201e-14\\
};

\addplot [color=mycolor2, dashed, very thick]
  table[row sep=crcr]{%
0	1551.38172402755\\
1	643.304113016299\\
2	348.336435329319\\
3	226.550549541636\\
4	164.134698705329\\
6	103.288084441524\\
8	71.4092525599431\\
10	51.6356959314961\\
13	33.478053609668\\
15	25.599434801853\\
17	19.7755342666206\\
20	13.719165659693\\
27	6.09075527367208\\
32	3.51848315314042\\
40	1.51029295109734\\
51	0.489686422358734\\
60	0.199263995154691\\
72	0.0615356775990491\\
83	0.0213241234085617\\
105	0.00266376620548964\\
143	7.95357393991391e-05\\
158	2.02754107779877e-05\\
167	8.94385704763661e-06\\
180	2.75922451670128e-06\\
191	1.0209696473836e-06\\
204	3.16840070232477e-07\\
216	1.07727835787719e-07\\
229	3.35224662137714e-08\\
246	7.31668579792965e-09\\
263	1.59953944061291e-09\\
290	1.43773750351525e-10\\
304	4.14699894688383e-11\\
318	1.21024908341567e-11\\
326	6.10386736354556e-12\\
327	5.54844112332544e-12\\
333	3.39475684534957e-12\\
336	2.86757942248792e-12\\
339	2.52082123284548e-12\\
343	1.91476582607644e-12\\
346	1.71386076539283e-12\\
348	1.63118451450811e-12\\
349	1.61315900086897e-12\\
350	1.62495151494964e-12\\
351	1.59347975197054e-12\\
352	1.6035357269207e-12\\
354	1.51207624337031e-12\\
355	1.45587049730419e-12\\
356	1.45165674559377e-12\\
357	1.41318410625803e-12\\
358	1.40694107638326e-12\\
360	1.44000735833051e-12\\
361	1.41407792415773e-12\\
362	1.33121667534659e-12\\
363	1.3216889512765e-12\\
364	1.25117962447471e-12\\
};


\end{axis}
\end{tikzpicture}%

==> simulation_bi.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=1.2in,
at={(1.053in,0.668in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=600,
ymax=200000,
yminorticks=true,
xlabel style={font=\footnotesize, yshift=0.9ex},
scaled ticks = false,
% ylabel style={font=\footnotesize},
ticklabel style = {font=\scriptsize},
xlabel={$\alpha_\rho$},
legend pos=north east,
legend style={draw=none, fill=none, yshift=-0.5ex, xshift=-2em, font=\footnotesize},
legend cell align={left}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0	138001\\
0.1010101010101	43310.0000000001\\
0.202020202020202	25398\\
0.303030303030303	18106\\
0.404040404040405	14114\\
0.505050505050505	11588\\
0.606060606060606	9842\\
0.707070707070708	8564.00000000002\\
0.808080808080808	7584.00000000001\\
0.909090909090908	6811.99999999999\\
1.01010101010101	6185.99999999999\\
1.11111111111111	5666\\
1.21212121212121	5232.00000000001\\
1.31313131313131	4860.00000000001\\
1.41414141414141	4538.00000000001\\
1.51515151515152	4260\\
1.61616161616162	4014\\
1.71717171717172	3794\\
1.81818181818182	3600\\
2.02020202020202	3266\\
2.22222222222222	2992.00000000001\\
2.42424242424242	2762\\
2.62626262626263	2566\\
2.92929292929293	2322.00000000001\\
3.23232323232323	2122\\
3.53535353535354	1956\\
3.73737373737374	1860\\
4.14141414141414	1694\\
4.54545454545455	1558\\
4.94949494949495	1444\\
5.35353535353535	1346\\
5.85858585858586	1242\\
6.56565656565657	1124\\
7.57575757575758	992.000000000002\\
7.87878787878788	960.000000000001\\
8.08080808080808	938.000000000001\\
8.48484848484848	900.000000000001\\
8.78787878787879	874\\
8.98989898989899	858.000000000001\\
9.19191919191919	840.000000000001\\
9.39393939393939	826.000000000001\\
9.7979797979798	796\\
10	784.000000000001\\
};
\addlegendentry{$\# \nabla h$}


% \addplot [color=mycolor2, very thick]
%   table[row sep=crcr]{%
% 0	276002\\
% 0.1010101010101	24887.8863315828\\
% 0.202020202020202	13044.000776881\\
% 0.303030303030303	8843.79145294329\\
% 0.404040404040405	6692.9600829455\\
% 0.505050505050505	5385.75381211002\\
% 0.606060606060606	4507.20703255691\\
% 0.707070707070708	3876.17050931002\\
% 0.808080808080808	3400.96246505795\\
% 0.909090909090908	3030.2052338171\\
% 1.01010101010101	2732.87075487798\\
% 1.11111111111111	2489.11325805878\\
% 1.21212121212121	2285.64810058157\\
% 1.31313131313131	2113.24732879311\\
% 1.41414141414141	1965.30103389083\\
% 1.51515151515152	1836.95039223981\\
% 1.61616161616162	1724.5438163241\\
% 1.71717171717172	1625.28394108548\\
% 1.81818181818182	1536.991637831\\
% 1.91919191919192	1457.94416377886\\
% 2.12121212121212	1322.3257410347\\
% 2.32323232323232	1210.18902092347\\
% 2.52525252525253	1115.92063987204\\
% 2.72727272727273	1035.56437680933\\
% 2.92929292929293	966.251668820796\\
% 3.13131313131313	905.851870593727\\
% 3.33333333333333	852.749311851973\\
% 3.63636363636364	784.124665321566\\
% 3.93939393939394	726.027074032934\\
% 4.24242424242424	676.206075184361\\
% 4.54545454545455	633.010011619271\\
% 4.84848484848485	595.19929022399\\
% 5.25252525252525	551.554295570814\\
% 5.65656565656566	514.128733362425\\
% 6.06060606060606	481.68081228252\\
% 6.46464646464647	453.278708574898\\
% 6.96969696969697	422.395182544625\\
% 7.47474747474748	395.67437276933\\
% 7.97979797979798	372.326942588017\\
% 8.58585858585859	347.925757801719\\
% 9.19191919191919	326.73302122234\\
% 9.8989898989899	305.277989446359\\
% 10	302.459839203544\\
% };
% \addlegendentry{$c / \log(\rho)$}

% \addplot [color=mycolor3, very thick,]
%   table[row sep=crcr]{%
% 0.1010101010101	305.249524284559\\
% 0.202020202020202	583.56514159058\\
% 0.303030303030303	861.064844121627\\
% 0.404040404040405	1137.9380338539\\
% 0.505050505050505	1414.2266889289\\
% 0.606060606060606	1689.94633717278\\
% 0.707070707070708	1965.10469158623\\
% 0.808080808080808	2239.70647264671\\
% 0.909090909090908	2513.75504955246\\
% 1.01010101010101	2787.25310612061\\
% 1.11111111111111	3060.20294664717\\
% 1.21212121212121	3332.60665007809\\
% 1.31313131313131	3604.46615356668\\
% 1.41414141414141	3875.78330048183\\
% 1.51515151515152	4146.55986934921\\
% 1.61616161616162	4416.79759201751\\
% 1.71717171717172	4686.49816546068\\
% 1.81818181818182	4955.66325967744\\
% 1.91919191919192	5224.2945231193\\
% 2.12121212121212	5759.96206556924\\
% 2.32323232323232	6293.51367019603\\
% 2.52525252525253	6824.96202750182\\
% 2.72727272727273	7354.31967439151\\
% 2.92929292929293	7881.59901412295\\
% 3.13131313131313	8406.81232891862\\
% 3.33333333333333	8929.97178834202\\
% 3.63636363636364	9710.88635771677\\
% 3.93939393939394	10487.2471518011\\
% 4.24242424242424	11259.0939557077\\
% 4.54545454545455	12026.466074183\\
% 4.84848484848485	12789.4023444831\\
% 5.25252525252525	13799.8167683357\\
% 5.65656565656566	14802.5031610178\\
% 6.06060606060606	15797.54988191\\
% 6.46464646464647	16785.0439393681\\
% 6.96969696969697	18008.9209913126\\
% 7.47474747474748	19221.2953103024\\
% 7.97979797979798	20422.3283248138\\
% 8.58585858585859	21848.8202630772\\
% 9.19191919191919	23259.4768552631\\
% 9.8989898989899	24885.5782965874\\
% 10	25116.1719737575\\
% };
% \addlegendentry{$c / \log(\rho_{\mathrm{sub}})$}

\end{axis}
\end{tikzpicture}%
